A Combined Streaming FPGA Architecture for Client-Side CKKS Encoding and Encryption

Homomorphic encryption allows a computing service to process encrypted data, but the client must first encode and encrypt its inputs. Sharing hardware between floating-point encoding and modular encryption reduces area but requires those transform roles to execute at different times. We present a streaming FPGA architecture for CKKS encoding and encryption that computes the shared floating-point encoding transform once and performs the integer transforms for six residue moduli in parallel. Dedicated transform pipelines exchange intermediate results on chip rather than through off-chip memory. DSP Builder generates the transform RTL, and Altera HLS IP Gen compiler compiles the surrounding SYCL pipeline into IP integrated with DMA and control logic in an accelerator functional unit. At polynomial degree N = 8192, the Altera Agilex 7 implementation delivers 5,143 complete ciphertexts per second at 471 MHz. One SEAL-Embedded CPU worker on the same workstation delivers 113 ciphertexts per second for real-valued inputs using all 4,096 slots. Measurements cover prepared-input computation through complete ciphertext construction, including FPGA submission and output delivery.

==> figures/full-accelerator-overview.tex <==
% Native AFU system overview; the publication wrapper lives in the manuscript.
% Standalone-compatible TikZ body. Imported transform internals are unchanged.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  box/.style={draw,align=center,font=\footnotesize,minimum height=0.85cm,inner sep=3pt},
  mem/.style={box,fill=black!7},
  finite/.style={box,fill=white},
  rtl/.style={box,very thick,fill=black!7},
  flow/.style={->,thick},
  labeltext/.style={font=\footnotesize,align=center,fill=white,inner sep=1.5pt}]
\node[anchor=west,font=\small\bfseries] at (0,0.95) {(a) Complete host--FPGA dataflow};
% Registered payload subranges remain in host memory, outside the AFU boundary.
\draw[dashed,black!60] (3.4,0.5) rectangle (16.65,-4.2);
\node[anchor=east,fill=white,font=\footnotesize] at (16.45,0.5)
  {AFU: DMA/control and the SYCL pipeline compiled by Altera HLS IP Gen 2026.1};
\node[mem,text width=1.6cm,minimum height=1.4cm] (hostin) at (1.0,-0.73)
  {Host input\\Vector, $e$, $s$, $c_1$\\Prepared in\\host memory};
\node[mem,text width=0.9cm,minimum height=4.15cm] (platform) at (2.75,-2.05)
  {OFS\\FIM\\+\\PIM};
\node[finite,text width=1.1cm] (inmem) at (4.2,-0.73) {DMA\\reader};
\node[finite,text width=1.35cm,minimum height=1.1cm] (entry) at (6.2,-0.73)
  {Parser\\Input FIFO\\Distributor};
% Conversion belongs to the shared IFFT task, not an additional runtime task.
% Extend only the task boundary around iteration-local error ownership.
\draw (7.15,0.18)--(12.75,0.18)--(12.75,-2.55)--(9.7,-2.55)--(9.7,-1.47)--(7.15,-1.47)--cycle;
\node[anchor=west,labeltext] at (7.3,0.18) {Shared IFFT task};
\node[rtl,text width=1.5cm,minimum height=1.1cm] (ifft) at (8.25,-0.73)
  {Imported IFFT\\4 coefficient\\lanes};
\node[finite,text width=2.65cm,minimum height=1.1cm] (convert) at (11.05,-0.73)
  {Scale $\Delta/N$ $\to$ round\\$\to$ signed 64-bit\\$\to$ add error $e$};
\node[mem,text width=2.5cm,minimum height=1.05cm] (signedfifo) at (14.75,-0.73)
  {Signed FIFO\\4 $\times$ 64-bit\\coefficients / entry};
\node[finite,text width=2.5cm] (fanout) at (14.75,-2.05)
  {Broadcast\\to 6 moduli};
\draw[flow] (hostin.east)--(platform.west |- hostin.east);
\draw[flow] (platform.east |- inmem.west)--(inmem.west);
\draw[flow] (inmem.east)--(entry.west);
\draw[flow] (entry.east)--(ifft.west);
\draw[flow] (ifft.east)--(convert.west);
\draw[flow] (convert.east)--(signedfifo.west);
\draw[flow] (signedfifo.south)--(fanout.north);
% One error group is owned by the corresponding IFFT call; this is not an extra task.
% The compiler may schedule its read late; no early hardware-prefetch claim is made.
\node[mem,text width=1.7cm,minimum height=0.7cm] (errorfifo) at (8.6,-2.05)
  {Shared error\\FIFO ($e$)};
\draw[flow] (6.45,0 |- entry.south)--(6.45,-2.05)--(errorfifo.west);
\node[finite,text width=2.25cm,minimum height=0.7cm] (ownederror) at (11.05,-2.05)
  {Paired error\\group};
\draw[flow] (errorfifo.east)--(ownederror.west);
\draw[flow] (ownederror.north)--(convert.south);
\node[mem,text width=1.6cm,minimum height=1.4cm] (hostout) at (1.0,-3.48)
  {Host output\\Six $c_0$ limbs\\Assemble\\$(c_0,c_1)$};
\node[finite,text width=1.1cm] (outmem) at (4.2,-3.48) {DMA\\writer};
\node[finite,text width=1.55cm] (packetizer) at (7.65,-3.48)
  {Common $c_0$\\packetizer};
\node[finite,text width=4.7cm,minimum height=1.1cm] (moduli) at (11.25,-3.48)
  {Six modulus pipelines $q_0,\ldots,q_5$\\Each: 2 NTTs, arithmetic, $c_0$ FIFO\\One pipeline expanded in (b)};
\draw[flow] (fanout.south)--(14.75,-3.48)--(moduli.east);
% Key and C1 residue streams bypass both the IFFT and its output conversion.
\draw[flow] (5.8,0 |- entry.south)--(5.8,-2.65)--
  node[above,labeltext,pos=0.18]{$s_i$, $c_{1,i}$}(11.25,-2.65)--(moduli.north);
\draw[flow] (moduli.west)--(packetizer.east);
\draw[flow] (packetizer.west)--(outmem.east);
\draw[flow] (outmem.west)--(platform.east |- outmem.west);
\draw[flow] (platform.west |- hostout.east)--(hostout.east);
\draw[flow,dashed] (hostin.south)--node[right,labeltext]{Retained\\$c_1$}(hostout.north);
\node[anchor=west,font=\footnotesize] at (0,-4.52)
  {Host control through OPAE SDK. One complete operation at a time; four coefficients per internal transfer.};
% Expanded repeated pipeline: signed reduction stays inside the message NTT task.
\node[anchor=west,font=\small\bfseries] at (0,-5.1)
  {(b) One physical modulus pipeline $q_i$ (six spatial copies)};
\draw (3.0,-5.68) rectangle (8.2,-6.98);
\node[anchor=west,labeltext] at (3.15,-5.68) {Message NTT task};
\node[finite,text width=1.85cm] (reduce) at (4.15,-6.35)
  {Signed Barrett\\modulo $q_i$};
\node[rtl,text width=1.75cm] (nttb) at (6.95,-6.35)
  {NTT-B\\Message + error};
\node[rtl,text width=1.75cm] (ntta) at (6.95,-7.62)
  {NTT-A\\Secret key};
\node[finite,text width=3.0cm,minimum height=1.35cm] (poly) at (11.1,-6.98)
  {Ciphertext arithmetic\\$c_{0,i}=\widehat{m+e}_i$\\${}-\widehat{s}_i\odot c_{1,i}\pmod{q_i}$};
\node[mem,text width=1.7cm] (exit) at (14.45,-6.98) {$c_{0,i}$ FIFO};
\node[anchor=west,font=\footnotesize,align=left] (shared) at (0,-6.35)
  {Signed message\\from shared fanout};
\draw[flow] (shared.east)--(reduce.west);
\draw[flow] (reduce.east)--(nttb.west);
\node[anchor=west,font=\footnotesize] (secret) at (0,-7.62) {$s_i$ residues from input};
\draw[flow] (secret.east)--(ntta.west);
\draw[flow] (nttb.east)--(8.8,-6.35)--(8.8,-6.6)--(poly.west |- {0,-6.6});
\draw[flow] (ntta.east)--(8.8,-7.62)--(8.8,-7.36)--(poly.west |- {0,-7.36});
\node[anchor=west,font=\footnotesize] (uniform) at (0,-8.5) {NTT-form $c_{1,i}$ from input};
\draw[flow] (uniform.east)--(11.1,-8.5)--(poly.south);
\draw[flow] (poly.east)--(exit.west);
\draw[flow] (exit.east)--(16.05,-6.98)--(16.05,-7.55);
\node[anchor=north,font=\footnotesize,align=center] at (16.05,-7.62)
  {To common\\packetizer};
\node[anchor=west,font=\footnotesize,align=left,text width=16.3cm] at (0,-9.22)
  {The six modulus pipelines produce the limbs of one ciphertext. Application clock: 470.8 MHz.\\
   Thick borders: DSP Builder transform RTL. Other AFU blocks: SYCL tasks, storage, and DMA logic.};
\end{tikzpicture}

